Towards Scalable Customization and Deployment of Multi-Agent Systems for Enterprise Applications

Large language model (LLM)-based multi-agent systems demonstrate strong performance on complex reasoning and task execution, enabling broad enterprise applications. However, production deployment remains challenging due to domain-specific customization requirements and high latency and inference costs in agentic workflows. We propose a unified framework for customization and efficient deployment of multi-agent systems in real-world settings. The first stage, Agentic Model Customization, combines continual pretraining, supervised fine-tuning, and preference optimization to adapt a compact model to specialized domains while retaining strong agentic capabilities. The second stage, Inference Optimization, integrates speculative decoding and FP8 quantization with targeted calibration to enable cost-efficient serving with minimal quality loss. Across enterprise workloads, our framework enables rapid domain adaptation and achieves a 4.48x speedup in throughput while maintaining performance and improving robustness on long-tail scenarios.

==> figures/clip_rate.tikz <==
% % =========================
% % FILE: figures/clip_rate.tikz
% % =========================
% \begin{tikzpicture}
% \begin{axis}[
%     width=\linewidth,
%     height=5.5cm,
%     xlabel={\small Calibration sequence length (tokens)},
%     ylabel={\small Activation clip rate ($\times 10^{-5}$\%)},
%     xmode=log,
%     ymode=log,
%     log basis x=2,
%     log basis y=10,
%     xtick={32,64,128,256,512,1024,2048},
%     xticklabels={32,64,128,256,512,1024,2048},
%     xticklabel style={font=\footnotesize},
%     yticklabel style={font=\footnotesize},
%     label style={font=\footnotesize},
%     grid=both,
%     grid style={gray!18, thin},
%     major grid style={gray!28, thin},
%     legend cell align={left},
%     legend style={
%         font=\footnotesize,
%         at={(0.02,0.02)},
%         anchor=south west,
%         draw=gray!50,
%         fill=white,
%         fill opacity=0.92,
%         text opacity=1,
%         row sep=-2pt
%     }
% ]

% % Public (P) — thin reference line
% \addplot[
%     color=blue!55!black,
%     line width=0.9pt,
%     densely dashed,
%     mark=square*,
%     mark size=2.4pt,
%     mark options={solid, fill=blue!55!black, draw=blue!55!black}
% ] coordinates {
%     (32,    0.7574)
%     (64,    0.3982)
%     (128,   0.1615)
%     (256,   0.0467)
%     (512,   0.0163)
%     (1024,  0.0064)
%     (2048,  0.0055)
% };
% \addlegendentry{Public (P)}

% % In-domain (I) — thin reference line
% \addplot[
%     color=orange!80!black,
%     line width=0.9pt,
%     densely dotted,
%     mark=triangle*,
%     mark size=2.8pt,
%     mark options={solid, fill=orange!80!black, draw=orange!80!black}
% ] coordinates {
%     (32,    4.8040)
%     (64,    2.2633)
%     (128,   0.6821)
%     (256,   0.0912)
%     (512,   0.0199)
%     (1024,  0.0070)
%     (2048,  0.0013)
% };
% \addlegendentry{In-domain (I)}

% % Mixed (M) — hero line: thicker, solid
% \addplot[
%     color=green!42!black,
%     line width=1.8pt,
%     mark=*,
%     mark size=3.0pt,
%     mark options={solid, fill=green!42!black, draw=green!42!black}
% ] coordinates {
%     (32,    1.0405)
%     (64,    0.5652)
%     (128,   0.2184)
%     (256,   0.0363)
%     (512,   0.0089)
%     (1024,  0.0032)
%     (2048,  0.0009)
% };
% \addlegendentry{\textbf{Mixed (M)}}

% \end{axis}
% \end{tikzpicture}


% =========================
% FILE: figures/clip_rate.tikz
% =========================
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    xlabel={\small Calibration sequence length (tokens)},
    ylabel={\small Activation clip rate ($\times 10^{-5}$\%)},
    xmode=log,
    ymode=log,
    log basis x=2,
    log basis y=10,
    xtick={32,64,128,256,512,1024,2048},
    xticklabels={32,64,128,256,512,1024,2048},
    xticklabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize},
    label style={font=\footnotesize},
    grid=both,
    grid style={gray!18, thin},
    major grid style={gray!28, thin},
    legend cell align={left},
    legend style={
        font=\tiny,
        at={(0.98,0.98)},
        anchor=north east,
        draw=gray!50,
        fill=white,
        fill opacity=0.92,
        text opacity=1,
        row sep=-1pt,
        inner sep=3pt,
        text width=1.4cm
    }
]

\addlegendimage{empty legend}
\addlegendentry{\hfill\shortstack[c]{\textbf{E2E}\\\textbf{Pass Rate}}}

% Public (P) — thin reference line
\addplot[
    color=blue!55!black,
    line width=0.9pt,
    densely dashed,
    mark=square*,
    mark size=2.4pt,
    mark options={solid, fill=blue!55!black, draw=blue!55!black}
] coordinates {
    (32,    0.7574)
    (64,    0.3982)
    (128,   0.1615)
    (256,   0.0467)
    (512,   0.0163)
    (1024,  0.0064)
    (2048,  0.0055)
};
\addlegendentry{P \hfill 97.27\%\hspace{0.2cm}}

% In-domain (I) — thin reference line
\addplot[
    color=orange!80!black,
    line width=0.9pt,
    densely dotted,
    mark=triangle*,
    mark size=2.8pt,
    mark options={solid, fill=orange!80!black, draw=orange!80!black}
] coordinates {
    (32,    4.8040)
    (64,    2.2633)
    (128,   0.6821)
    (256,   0.0912)
    (512,   0.0199)
    (1024,  0.0070)
    (2048,  0.0013)
};
\addlegendentry{I \hfill 98.18\%\hspace{0.2cm}}

% Mixed (M) — hero line: thicker, solid
\addplot[
    color=green!42!black,
    line width=1.8pt,
    mark=*,
    mark size=3.0pt,
    mark options={solid, fill=green!42!black, draw=green!42!black}
] coordinates {
    (32,    1.0405)
    (64,    0.5652)
    (128,   0.2184)
    (256,   0.0363)
    (512,   0.0089)
    (1024,  0.0032)
    (2048,  0.0009)
};
\addlegendentry{\textbf{M} \hfill \textbf{100.00\%}\hspace{0.2cm}}

\end{axis}
\end{tikzpicture}


==> figures/optimization_stack.tikz <==
% % =========================
% FILE: figures/optimization_stack.tikz
% =========================
\begin{tikzpicture}[
    font=\sffamily,
    layer/.style={
        rectangle,
        rounded corners=5pt,
        draw=black,
        thick,
        minimum width=11.8cm, % <-- WIDENED from 11cm to 11.8cm
        align=center,
        inner sep=4pt
    },
    badge/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        thick,
        minimum width=1.4cm,
        minimum height=0.6cm,
        inner sep=2pt,
        font=\small\sffamily\bfseries,
        text=white,
        align=center
    },
    innerbox/.style 2 args={
        rectangle,
        rounded corners=3pt,
        draw=#2,
        fill=#1,
        thick,
        minimum width=2.8cm,
        text width=2.6cm, 
        minimum height=1.0cm,
        align=center,
        font=\small\sffamily,
        text=black,
        inner sep=3pt
    },
    pipearrow/.style={
        ->,
        line width=1.1pt,
        draw=black!55,
        >={Stealth[length=2.5mm,width=2mm]}
    },
    caption/.style={
        font=\footnotesize\sffamily\itshape,
        text width=11.2cm, % <-- WIDENED to match the new layer width
        align=center,
        inner sep=0pt
    },
    compound/.style={
        circle,
        draw=black!55,
        thick,
        fill=white,
        minimum size=0.55cm,
        inner sep=0pt,
        font=\small\sffamily\bfseries,
        text=black
    }
]

% =====================================================
% LAYER 4 — End-to-End Impact
% =====================================================
\node[layer, fill=orange!18, minimum height=2.4cm] (layer4) {};  
% Changed xshift to 0.6cm to pull the text slightly left
\node[badge, fill=orange!70!black] (b4) at ([xshift=0.6cm, yshift=-0.55cm]layer4.north west) {Layer 4};
\node[anchor=west, font=\normalsize\sffamily\bfseries] at ([xshift=0.20cm]b4.east)
    {End-to-End Impact};
\node[innerbox={orange!8}{orange!55!black}] at ([xshift=-3.6cm, yshift=-0.21cm]layer4.center)  
    {{\color{red}\ding{116}}\,\textbf{P90 Latency}\\[-1pt]\scriptsize per-query tail};
\node[innerbox={orange!8}{orange!55!black}] at ([xshift=0cm,    yshift=-0.21cm]layer4.center)
    {{\color{green!50!black}\ding{115}}\,\textbf{Throughput}\\[-1pt]\scriptsize QPS / GPU};
\node[innerbox={orange!8}{orange!55!black}] at ([xshift=3.6cm,  yshift=-0.21cm]layer4.center)
    {{\color{red}\ding{116}}\,\textbf{Cost / Query}\\[-1pt]\scriptsize \$ per request};
\node[caption, anchor=south, yshift=0.10cm] at (layer4.south)
    {Speedups compound multiplicatively across layers.};

% =====================================================
% LAYER 3 — Throughput Density (FP8)
% =====================================================
\node[layer, fill=blue!16, minimum height=2.4cm, below=0.3cm of layer4] (layer3) {};  
\node[badge, fill=blue!60!black] (b3) at ([xshift=0.6cm, yshift=-0.55cm]layer3.north west) {Layer 3};
\node[anchor=west, font=\normalsize\sffamily\bfseries] at ([xshift=0.20cm]b3.east)
    {Throughput Density \,\footnotesize\textemdash{} FP8 (W8A8) PTQ};
\node[innerbox={blue!8}{blue!55!black}] at ([xshift=-3.6cm, yshift=-0.21cm]layer3.center)  
    {{\color{red}\ding{116}}\,\textbf{Memory}\\[-1pt]\scriptsize $\sim$2$\times$ smaller};
\node[innerbox={blue!8}{blue!55!black}] at ([xshift=0cm,    yshift=-0.21cm]layer3.center)
    {{\color{green!50!black}\ding{115}}\,\textbf{Compute}\\[-1pt]\scriptsize $\sim$2$\times$ TC throughput};
\node[innerbox={blue!8}{blue!55!black}] at ([xshift=3.6cm,  yshift=-0.21cm]layer3.center)
    {{\color{green!50!black}\ding{52}}\,\textbf{Quality}\\[-1pt]\scriptsize per-tensor scaling};
\node[caption, anchor=south, yshift=0.10cm] at (layer3.south)
    {Half the memory, double the tensor-core throughput, no quality loss.};

% =====================================================
% LAYER 2 — Per-Call Generation Latency (EAGLE)
% =====================================================
\node[layer, fill=green!16, minimum height=2.6cm, below=0.3cm of layer3] (layer2) {};  
\node[badge, fill=green!45!black] (b2) at ([xshift=0.6cm, yshift=-0.55cm]layer2.north west) {Layer 2};
\node[anchor=west, font=\normalsize\sffamily\bfseries] at ([xshift=0.20cm]b2.east)
    {Per-Call Generation Latency \,\footnotesize\textemdash{} EAGLE Spec.\ Decoding};

\node[innerbox={green!8}{green!50!black}] (d) at ([xshift=-3.4cm, yshift=-0.15cm]layer2.center)  
    {\textbf{Draft model}\\[-1pt]\scriptsize proposes $k$ tokens};
\node[innerbox={green!8}{green!50!black}] (v) at ([xshift=0cm,    yshift=-0.15cm]layer2.center)
    {\textbf{Verifier target LLM}\\[-1pt]\scriptsize parallel check};
\node[innerbox={green!8}{green!50!black}] (a) at ([xshift=3.4cm,  yshift=-0.15cm]layer2.center)
    {\textbf{Accepted tokens}\\[-1pt]\scriptsize $\bar{k}>1$ per step};
\draw[pipearrow] (d) -- (v);
\draw[pipearrow] (v) -- (a);

\node[caption, anchor=south, yshift=0.10cm] at (layer2.south)
    {Amortizes target-model decode cost; fewer sequential steps per token.};

% =====================================================
% LAYER 1 — Systems-Level Call Reduction
% =====================================================
\node[layer, fill=purple!16, minimum height=2.6cm, below=0.3cm of layer2] (layer1) {};  
\node[badge, fill=purple!60!black] (b1) at ([xshift=0.6cm, yshift=-0.55cm]layer1.north west) {Layer 1};
\node[anchor=west, font=\normalsize\sffamily\bfseries] at ([xshift=0.20cm]b1.east)
    {Systems-Level Call Reduction};

\node[innerbox={purple!8}{purple!55!black}, text width=2.6cm, minimum width=3.2cm, minimum height=1.1cm] at ([xshift=-3.75cm, yshift=-0.20cm]layer1.center)                                                                          
      {\textbf{Conditional Agent Invocation}};                                               
  % \node[innerbox={purple!8}{purple!55!black}, text width=2.6cm, minimum width=3.2cm, minimum height=1.1cm] at ([xshift=-1.25cm, yshift=-0.20cm]layer1.center)                                                                        
  %     {\textbf{Structured Output Consolidation}};
  \node[innerbox={purple!8}{purple!55!black}, text width=2.6cm, minimum width=3.2cm, minimum height=1.1cm] at ([xshift=0cm,     yshift=-0.20cm]layer1.center)                                                                          
      {\textbf{Prompt-Cache Reuse}};                                                         
  \node[innerbox={purple!8}{purple!55!black}, text width=2.6cm, minimum width=3.2cm, minimum height=1.1cm] at ([xshift=3.75cm,  yshift=-0.20cm]layer1.center)
      {\textbf{Continuous Batching}};

\node[caption, anchor=south, yshift=0.10cm] at (layer1.south)
    {Removes redundant calls; raises cache hits; lifts GPU utilization.};

% =====================================================
% LAYER 0 — Base Inference
% =====================================================
\node[layer, fill=gray!22, minimum height=2.1cm, below=0.3cm of layer1] (layer0) {};  
\node[badge, fill=black!55] (b0) at ([xshift=0.6cm, yshift=-0.55cm]layer0.north west) {Layer 0};
\node[anchor=west, font=\normalsize\sffamily\bfseries] at ([xshift=0.20cm]b0.east)
    {Base Inference \,\footnotesize\textemdash{} unoptimized baseline};

\node[innerbox={white}{black!55}] at ([xshift=-3.6cm, yshift=-0.4cm]layer0.center)  
    {\textbf{BF16} precision};
\node[innerbox={white}{black!55}] at ([xshift=0cm,    yshift=-0.4cm]layer0.center)
    {$\pi_{\theta}^{\text{BF16}}$ model};
\node[innerbox={white}{black!55}] at ([xshift=3.6cm,  yshift=-0.4cm]layer0.center)
    {\textbf{1} call / agent step};

\end{tikzpicture}
